Cambrian acyclic domains: counting $c$-singletons

We study the size of certain acyclic domains that arise from geometric and combinatorial constructions. These acyclic domains consist of all permutations visited by commuting equivalence classes of maximal reduced decompositions if we consider the symmetric group and, more generally, of all c-singletons of a Cambrian lattice associated to the weak order of a finite Coxeter group. For this reason, we call these sets Cambrian acyclic domains. Extending a closed formula of Galambos--Reiner for a particular acyclic domain called Fishburn's alternating scheme, we provide explicit formulae for the size of any Cambrian acyclic domain and characterize the Cambrian acyclic domains of minimum or maximum size.

==> D4_cases.tex <==
\begin{tikzpicture}[spec/.style={gray},decoration={snake,amplitude=.2mm,segment length=1mm},]

% Type Cox_a
	\node (s2-1) at (0,0) {$s_2$};
	\node (s1-1) at (1,-1) {$s_1$} edge[<-,decorate,red,thick] (s2-1);
	\node (s3-1) at (1,1) {$s_3$} edge[<-,thick] (s2-1);
	\node (s4-1) at (1,0) {$s_4$} edge[<-,thick] (s2-1);
	\node (s2-2) at (2,0) {$s_2$} edge[<-,thick] (s1-1) edge[<-,thick,decorate,red] (s3-1) edge[<-,thick,decorate,red] (s4-1);
	\node at (1,-1.5) {$c_f = c_a\in \mathsf{Cox_a}$};

% Type Cox_b
	\node (s2-1) at (3,0) {$s_2$};
	\node (s1-1) at (4,-1) {$s_1$} edge[<-,decorate,red,thick] (s2-1);
	\node (s3-1) at (4,1) {$s_3$} edge[<-,thick] (s2-1);
	\node (s4-1) at (4,0) {$s_4$} edge[<-,thick,decorate,red] (s2-1);
	\node (s2-2) at (5,0) {$s_2$} edge[<-,thick] (s1-1) edge[<-,thick,decorate,red] (s3-1) edge[<-,thick] (s4-1);
	\node at (4,-1.5) {$c_f = c_b \in \mathsf{Cox_b}$};

% Type Cox_c
	\node (s2-1) at (6,0) {$s_2$};
	\node (s1-1) at (7,-1) {$s_1$} edge[<-,decorate,red,thick] (s2-1);
	\node (s3-1) at (7,1) {$s_3$} edge[<-,thick,decorate,red] (s2-1);
	\node (s4-1) at (7,0) {$s_4$} edge[<-,thick] (s2-1);
	\node (s2-2) at (8,0) {$s_2$} edge[<-,thick] (s1-1) edge[<-,thick] (s3-1) edge[<-,thick,decorate,red] (s4-1);
	\node at (7,-1.5) {$c_f = c_c \in \mathsf{Cox_c}$};

% Type Cox_max
	\node (s2-1) at (9,0) {$s_2$};
	\node (s1-1) at (10,-1) {$s_1$} edge[<-,decorate,red,thick] (s2-1);
	\node (s3-1) at (10,1) {$s_3$} edge[<-,thick,decorate,red] (s2-1);
	\node (s4-1) at (10,0) {$s_4$} edge[<-,thick,decorate,red] (s2-1);
	\node (s2-2) at (11,0) {$s_2$} edge[<-,thick] (s1-1) edge[<-,thick] (s3-1) edge[<-,thick] (s4-1);
	\node at (10,-1.5) {$c_f = c_{max} \in \mathsf{Cox_{max}}$};

\end{tikzpicture}

==> Fig1.tex <==
\begin{tabular}{c@{\hspace{2cm}}c}
	\begin{tikzpicture}[spec/.style={gray},
	pointille/.style={dashed},
	axe/.style={color=black, very thick},
	sommet/.style={inner sep=1pt,circle,draw=blue!95!black,fill=blue!50,thick,anchor=base}]

	\node[sommet, label=left:$0$] (0) at (0,0.8/2) {};
	\node[sommet, label=below:$1$] (1) at (1/3,-1/4) {};
	\node[sommet, label=below:$2$] (2) at (1.8/2,-1.5/2) {};
	\node[sommet, label=below:$3$] (3) at (3/2,-1.75/2) {};
	\node[sommet, label=below:$4$] (4) at (4.2/2,-1.5/2) {};
	\node[sommet, label=below:$5$] (5) at (16/6,-1/4) {};
	\node[sommet, label=right:$6$] (6) at (6/2,0.8/2) {};
	
	\draw (0) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (0);
	
	\node at (1.5,-1.85) {$U_{Lod}=\varnothing$ and $D_{Lod}=\{1,2,3,4,5\}$};
	\node at (1.5,-2.75) {$\pi_{Lod}=\left(\begin{matrix}
										0 & 1 & 2 & 3 & 4 & 5 & 6\\
										0 & 1 & 2 & 3 & 4 & 5 & 6
									 \end{matrix}\right)$};
	\end{tikzpicture}
	
	&
	
	\begin{tikzpicture}[spec/.style={gray},
	pointille/.style={dashed},
	axe/.style={color=black, very thick},
	sommet/.style={inner sep=1pt,circle,draw=blue!95!black,fill=blue!50,thick,anchor=base}]

	\node[sommet, label=left:{\small$\pi(0)=0$}] (0) at (0,0) {};
	\node[sommet, label=left:{\small$\pi(1)=1$}] (1) at (1/2,-1/2) {};
	\node[sommet, label=above left:{\small$\pi(6)=2$}] (2) at (2/2,1/2) {};
	\node[sommet, label=below:{\small$\pi(2)=3$}] (3) at (3/2,-1.75/2) {};
	\node[sommet, label=above right:{\small$\pi(5)=4$}] (4) at (4/2,1/2) {};
	\node[sommet, label=right:{\small$\pi(3)=5$}] (5) at (5/2,-1/2) {};
	\node[sommet, label=right:{\small$\pi(4)=6$}] (6) at (6/2,0) {};

	
	\draw (0) -- (1) -- (3) -- (5) -- (6) -- (4) -- (2) -- (0);
	
	\node at (1.5,-1.75) {$U_{alt}=\{2,4\}$ and $D_{alt}=\{1,3,5\}$};
	\node at (1.5,-2.75) {$\pi_{alt}=\left(\begin{matrix}
										0 & 1 & 2 & 3 & 4 & 5 & 6\\
										0 & 1 & 3 & 5 & 6 & 4 & 2
									 \end{matrix}\right)$};		
	\end{tikzpicture}	
\end{tabular}

==> Fig10a.tex <==
\begin{tikzpicture}[scale=0.6,
	decoration={snake,amplitude=.2mm,segment length=1mm},
	copies/.style={line width=15pt,color=blue,draw opacity=0.20,line cap=round,line join=round}]

  \node (left1) at (4.125,0.1875) {};
  \node (left2a) at (4.125,3.1875) {};
  \node (left2b) at (4.125,2.8125) {};
  
  \draw[copies] (6,0) -- (9,4.5);
  
  \draw[thick] (4.1,-0.5) -- (4.1,5);
  \draw[thick] (4.1,-0.5) -- (14.8,-0.5);
  \draw[thick] (4.1,5) -- (14.8,5);
  \draw[thick] (14.8,-0.5) -- (14.8,5);
  
%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s2-1) at (5,1.5) {\small$s_2$} edge[<-,thick,densely dotted] (left1) edge[<-,thick,densely dotted] (left2b);
  \node (s4-1) at (5,4.5) {\small$s_4$} edge[<-,thick,densely dotted] (left2a);
  \node (s1-1) at (6,0) {\small$s_1$} edge[<-,thick,decorate] (s2-1);
  \node (s3-1) at (6,3) {\small$s_3$} edge[<-,thick] (s2-1)  edge[<-,thick] (s4-1);
    
  \node (s2-2) at (7,1.5) {\small$s_2$} edge[<-,thick,decorate] (s3-1)  edge[<-,thick] node[pos=0.5,circle,fill=blue!40,draw=white,inner sep=1pt,yshift=-0.17cm,xshift=0.17cm] {\small $a$} (s1-1);
  \node (s4-2) at (7,4.5) {\small$s_4$} edge[<-,thick] node[pos=0.5,circle,fill=blue!40,draw=white,inner sep=1pt,yshift=0.15cm,xshift=-0.15cm] {\small $b$} (s3-1);
  \node (s1-2) at (8,0) {\small$s_1$} edge[<-,thick] (s2-2);
  \node (s3-2) at (8,3) {\small$s_3$} edge[<-,thick] (s2-2)  edge[<-,thick,decorate] (s4-2);
  
  \node (s2-3) at (9,1.5) {\small$s_2$} edge[<-,thick] (s3-2)  edge[<-,thick] (s1-2);
  \node (s4-3) at (9,4.5) {\small$s_4$} edge[<-,thick] (s3-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s1-3) at (10,0) {\small$s_1$} edge[<-,thick] (s2-3);
  \node (s3-3) at (10,3) {\small$s_3$} edge[<-,thick] (s4-3)  edge[<-,thick] (s2-3);
  \node (s2-4) at (11,1.5) {\small$s_2$} edge[<-,thick] (s1-3)  edge[<-,thick] (s3-3);
  \node (s4-4) at (11,4.5) {\small$s_4$} edge[<-,thick,decorate] (s3-3);
  
  \node (s1-4) at (12,0) {\small$s_1$} edge[<-,thick] (s2-4);
  \node (s3-4) at (12,3) {\small$s_3$} edge[<-,thick,decorate] (s2-4)  edge[<-,thick] (s4-4);
  \node (s2-5) at (13,1.5) {\small$s_2$} edge[<-,thick,decorate] (s1-4)  edge[<-,thick] (s3-4);
  \node (s4-5) at (13,4.5) {\small$s_4$} edge[<-,thick] (s3-4);
  
  \node (s1-5) at (14,0) {\small$s_1$} edge[<-,thick] (s2-5);
  \node (s3-5) at (14,3) {\small$s_3$} edge[<-,thick] (s2-5)  edge[<-,thick] (s4-5);

  \node (s2-6b) at (14.75,1.125) {} edge[thick,densely dotted] (s1-5);
  \node (s2-6a) at (14.75,1.875) {} edge[thick,densely dotted] (s3-5);
  \node (s4-6) at (14.75,4.125) {} edge[thick,densely dotted] (s3-5);

  \node[red] at (8,5.5) {$\color{red}{\kappa_{f}}$};
  \draw[red,thick,->,densely dashed] (5,-0.5) -- (5,0.15) -- (8,4.65) -> (8,5);

  \node[red] at (10,5.5) {$\color{red}{\kappa^*_{f}}$};
  \draw[red,thick,->,densely dashed] (13,-0.5) -- (13,0.15) -- (10,4.65) -> (10,5);
  
  	\node at (6,-1) {$0$};
	\node at (8,-1) {$2$};
	\node at (10,-1) {$4$};
	\node at (12,-1) {$6$};
	\node at (14,-1) {$8$};
	
	\node at (10,-2) {$f(s_1,s_2,s_3,s_4)=(-1,0,1,2)$};
  
\end{tikzpicture}

==> Fig10b.tex <==
\begin{tikzpicture}[scale=0.6,decoration={snake,amplitude=.2mm,segment length=1mm},
copies/.style={line width=15pt,color=blue,draw opacity=0.20,line cap=round,line join=round}]

  \draw[copies] (8,0) -- (7,1.5) -- (8,3) -- (7,4.5);

  \node (left1) at (4.125,0.1875) {};
  \node (left2a) at (4.125,3.1875) {};
  \node (left2b) at (4.125,2.8125) {};
  
  \draw[thick] (4.1,-0.5) -- (4.1,5);
  \draw[thick] (4.1,-0.5) -- (14.8,-0.5);
  \draw[thick] (4.1,5) -- (14.8,5);
  \draw[thick] (14.8,-0.5) -- (14.8,5);
  
%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s2-1) at (5,1.5) {\small$s_2$} edge[<-,thick,densely dotted] (left1) edge[<-,thick,densely dotted] (left2b);
  \node (s4-1) at (5,4.5) {\small$s_4$} edge[<-,thick,densely dotted] (left2a);
  \node (s1-1) at (6,0) {\small$s_1$} edge[<-,thick] node[pos=0.5,circle,fill=blue!40,draw=white,inner sep=1pt,yshift=-0.15cm,xshift=-0.15cm] {\small $c$} (s2-1);
  \node (s3-1) at (6,3) {\small$s_3$} edge[<-,thick] (s2-1)  edge[<-,thick] (s4-1);
  
  \node (s2-2) at (7,1.5) {\small$s_2$} edge[<-,thick,decorate] (s3-1)  edge[<-,thick,decorate] (s1-1);
  \node (s4-2) at (7,4.5) {\small$s_4$} edge[<-,thick,decorate] (s3-1);
  \node (s1-2) at (8,0) {\small$s_1$} edge[<-,thick] (s2-2);
  \node (s3-2) at (8,3) {\small$s_3$} edge[<-,thick] (s2-2)  edge[<-,thick] node[pos=0.5,circle,fill=blue!40,draw=white,inner sep=1pt,yshift=0.17cm,xshift=0.17cm] {\small $d$} (s4-2);
  
  \node (s2-3) at (9,1.5) {\small$s_2$} edge[<-,thick] (s3-2)  edge[<-,thick] (s1-2);
  \node (s4-3) at (9,4.5) {\small$s_4$} edge[<-,thick] (s3-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s1-3) at (10,0) {\small$s_1$} edge[<-,thick] (s2-3);
  \node (s3-3) at (10,3) {\small$s_3$} edge[<-,thick] (s4-3)  edge[<-,thick] (s2-3);
  \node (s2-4) at (11,1.5) {\small$s_2$} edge[<-,thick] (s1-3)  edge[<-,thick] (s3-3);
  \node (s4-4) at (11,4.5) {\small$s_4$} edge[<-,thick] (s3-3);

  \node (s1-4) at (12,0) {\small$s_1$} edge[<-,thick,decorate] (s2-4);
  \node (s3-4) at (12,3) {\small$s_3$} edge[<-,thick,decorate] (s2-4)  edge[<-,thick,decorate] (s4-4);
  \node (s2-5) at (13,1.5) {\small$s_2$} edge[<-,thick] (s1-4)  edge[<-,thick] (s3-4);
  \node (s4-5) at (13,4.5) {\small$s_4$} edge[<-,thick] (s3-4);
  
  \node (s1-5) at (14,0) {\small$s_1$} edge[<-,thick] (s2-5);
  \node (s3-5) at (14,3) {\small$s_3$} edge[<-,thick] (s2-5)  edge[<-,thick] (s4-5);

  \node (s2-6b) at (14.75,1.125) {} edge[thick,densely dotted] (s1-5);
  \node (s2-6a) at (14.75,1.875) {} edge[thick,densely dotted] (s3-5);
  \node (s4-6) at (14.75,4.125) {} edge[thick,densely dotted] (s3-5);

  \node at (6.5,5.5) {$\color{red}{\kappa_{g}}$};
  \draw[red,thick,->,densely dashed] (6.5,-0.5) -> (6.5,5);

  \node at (11.5,5.5) {$\color{red}{\kappa^*_{g}}$};
  \draw[red,thick,->,densely dashed] (11.5,-0.5) -> (11.5,5);
  
    	\node at (6,-1) {$0$};
	\node at (8,-1) {$2$};
	\node at (10,-1) {$4$};
	\node at (12,-1) {$6$};
	\node at (14,-1) {$8$};
	
	\node at (10,-2) {$g(s_1,s_2,s_3,s_4)=(1,0,1,0)$};
  
\end{tikzpicture}

==> Fig11.tex <==
\begin{tikzpicture}[
	scale=1,
	sommet_red/.style={inner sep=2pt,circle,draw=red!95!black,fill=red!95,thick,anchor=base},
	sommet_blue/.style={inner sep=2pt,circle,draw=blue!95!black,fill=blue!95,thick,anchor=base},
	sommet_red_blue/.style={inner sep=2pt,circle,draw=blue!95!black,fill=red!95,thick,anchor=base}]
		
	\def\delai{0.1}
	\def\xfactor{1.5}
	\def\yfactor{0.66}
		
	%axis
	\draw (0.5*\xfactor,0.5*\yfactor) --(7.1*\xfactor,0.5*\yfactor);
    	\draw (0.5*\xfactor,0.5*\yfactor) -- (0.5*\xfactor,7.1*\yfactor);
    	%ticks
    	\foreach \x in {1,...,7}
     		\draw (\x*\xfactor,0.5cm*\yfactor+1pt) -- (\x*\xfactor,(0.5cm*\yfactor-3pt)
			node[anchor=north] {$s_\x$};
    	\foreach \y in {1,...,7}
     		\draw (0.5cm*\xfactor+1pt,\y*\yfactor) -- (0.5cm*\xfactor-3pt,\y*\yfactor) 
     			node[anchor=east] {\y}; 
			
	\draw (0.5*\xfactor,4*\yfactor) -- (7.3*\xfactor,4*\yfactor) node[label=right:{${\mu-1}$}] {};

	\draw[red,densely dotted,thick] (1*\xfactor,3*\yfactor) -- (2*\xfactor,2*\yfactor) -- (5*\xfactor,5*\yfactor) -- (6*\xfactor,4*\yfactor) -- (7*\xfactor,5*\yfactor);
	\draw[red,thick] (1*\xfactor,3*\yfactor-\delai) -- (2*\xfactor,2*\yfactor-\delai) -- (4*\xfactor,4*\yfactor-\delai) -- (5*\xfactor,3*\yfactor-\delai) -- (6*\xfactor,4*\yfactor-\delai) -- (7*\xfactor,3*\yfactor-\delai);
	\draw[red,densely dashdotdotted,thick] (1*\xfactor,1*\yfactor+\delai) -- (5*\xfactor,5*\yfactor+\delai) -- (7*\xfactor,3*\yfactor+\delai);
	\draw[blue,dotted, thick] (1*\xfactor,5*\yfactor) -- (2*\xfactor,6*\yfactor) -- (5*\xfactor,3*\yfactor) -- (6*\xfactor,4*\yfactor) -- (7*\xfactor,3*\yfactor);
	\draw[blue,dashed,thick] (1*\xfactor,7*\yfactor+\delai) -- (5*\xfactor,3*\yfactor+\delai) -- (7*\xfactor,5*\yfactor+\delai);
	
	\draw[red,densely dotted,thick] (0.25*\xfactor,-\yfactor) -- (0.75*\xfactor,-\yfactor);
	\node[label=east:{$f=(3,2,3,4,5,4,5)$}] at (0.75*\xfactor,-\yfactor) {};

	\draw[red,thick] (0.25*\xfactor,-2*\yfactor) -- (0.75*\xfactor,-2*\yfactor);
	\node[label=east:{$f'=(3,2,3,4,3,4,3)$}] at (0.75*\xfactor,-2*\yfactor) {};

	\draw[red,densely dashdotdotted,thick] (0.25*\xfactor,-3*\yfactor) -- (0.75*\xfactor,-3*\yfactor);
	\node[label=east:{$g=(1,2,3,4,5,4,3)$}] at (0.75*\xfactor,-3*\yfactor) {};
		
	\draw[blue,dotted, thick] (4.0*\xfactor,-\yfactor) -- (4.5*\xfactor,-\yfactor);
	\node[label=east:{$R_{\mu-1}(f)=(5,6,5,4,3,4,3)$}] at (4.5*\xfactor,-\yfactor) {};
		
	\draw[blue,dashed,thick] (4.0*\xfactor,-3*\yfactor) -- (4.5*\xfactor,-3*\yfactor);
	\node[blue,label=east:{$R_{\mu-1}(g)=(7,6,5,4,3,4,5)$}] at (4.5*\xfactor,-3*\yfactor) {};
	
	\node[sommet_red] (s1r) at (1*\xfactor,3*\yfactor) {};
	
	\node[sommet_red] (s1r2) at (1*\xfactor,1*\yfactor) {};
	
	\node[sommet_red] (s2r) at (2*\xfactor,2*\yfactor) {};
	\node[sommet_red] (s3r) at (3*\xfactor,3*\yfactor) {};
	\node[sommet_red] (s5r) at (5*\xfactor,5*\yfactor) {};

	\node[sommet_red_blue] (s4r) at (4*\xfactor,4*\yfactor) {};
	\node[sommet_red_blue] (s5b) at (5*\xfactor,3*\yfactor) {};
	\node[sommet_red_blue] (s6r) at (6*\xfactor,4*\yfactor) {};
	\node[sommet_red_blue] (s7r) at (7*\xfactor,5*\yfactor) {};
	\node[sommet_red_blue] (s7b) at (7*\xfactor,3*\yfactor) {};
		
	\node[sommet_blue] (s1b) at (1*\xfactor,5*\yfactor) {};
	\node[sommet_blue] (s1b2) at (1*\xfactor,7*\yfactor) {};	
	\node[sommet_blue] (s2b) at (2*\xfactor,6*\yfactor) {};
	\node[sommet_blue] (s3b) at (3*\xfactor,5*\yfactor) {};
		
\end{tikzpicture}

==> Fig2.tex <==
\begin{tabular}{c@{\hspace{1cm}}c@{\hspace{1cm}}c}
\begin{tikzpicture}%
	[x={(0.064157cm, -0.906789cm)},
	y={(0.848659cm, -0.170096cm)},
	z={(-0.525034cm, -0.385746cm)},
	scale=0.600000,
	back/.style={dotted},
	edge/.style={color=green!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
	singleton/.style={inner sep=1pt,circle,draw=red!75!black,fill=red!75!white,thick,anchor=base},
	decoration={snake,amplitude=.4mm,segment length=1mm},
	edgesingleton/.style={edge,color=red!50!white,decorate}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-2.00, -1.00, 0.000) at (-2.00, -1.00, 0.000);
\coordinate (-2.00, 0.000, -1.00) at (-2.00, 0.000, -1.00);
\coordinate (-2.00, 0.000, 1.00) at (-2.00, 0.000, 1.00);
\coordinate (-2.00, 1.00, 0.000) at (-2.00, 1.00, 0.000);
\coordinate (-1.00, 0.000, 2.00) at (-1.00, 0.000, 2.00);
\coordinate (0.000, -3.00, 0.000) at (0.000, -3.00, 0.000);
\coordinate (0.000, -1.00, 2.00) at (0.000, -1.00, 2.00);
\coordinate (0.000, 1.00, 2.00) at (0.000, 1.00, 2.00);
\coordinate (0.000, 3.00, 0.000) at (0.000, 3.00, 0.000);
\coordinate (1.00, 0.000, 2.00) at (1.00, 0.000, 2.00);
\coordinate (2.00, -3.00, -2.00) at (2.00, -3.00, -2.00);
\coordinate (2.00, 0.000, -5.00) at (2.00, 0.000, -5.00);
\coordinate (2.00, 0.000, 1.00) at (2.00, 0.000, 1.00);
\coordinate (2.00, 3.00, -2.00) at (2.00, 3.00, -2.00);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.000, -3.00, 0.000) -- (2.00, -3.00, -2.00);
\draw[edge,back] (2.00, -3.00, -2.00) -- (2.00, 0.000, -5.00);
\draw[edge,back] (2.00, -3.00, -2.00) -- (2.00, 0.000, 1.00);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (2.00, -3.00, -2.00)     {};
%%
%%
%% Drawing the facets
%%
%\fill[facet] (2.00, 3.00, -2.00) -- (0.000, 3.00, 0.000) -- (0.000, 1.00, 2.00) -- (1.00, 0.000, 2.00) -- (2.00, 0.000, 1.00) -- cycle {};
%\fill[facet] (2.00, 3.00, -2.00) -- (0.000, 3.00, 0.000) -- (-2.00, 1.00, 0.000) -- (-2.00, 0.000, -1.00) -- (2.00, 0.000, -5.00) -- cycle {};
%\fill[facet] (1.00, 0.000, 2.00) -- (0.000, -1.00, 2.00) -- (-1.00, 0.000, 2.00) -- (0.000, 1.00, 2.00) -- cycle {};
%\fill[facet] (0.000, -1.00, 2.00) -- (-1.00, 0.000, 2.00) -- (-2.00, 0.000, 1.00) -- (-2.00, -1.00, 0.000) -- (0.000, -3.00, 0.000) -- cycle {};
%\fill[facet] (0.000, 3.00, 0.000) -- (-2.00, 1.00, 0.000) -- (-2.00, 0.000, 1.00) -- (-1.00, 0.000, 2.00) -- (0.000, 1.00, 2.00) -- cycle {};
%\fill[facet] (-2.00, 1.00, 0.000) -- (-2.00, 0.000, -1.00) -- (-2.00, -1.00, 0.000) -- (-2.00, 0.000, 1.00) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edgesingleton] (-2.00, -1.00, 0.000) -- (-2.00, 0.000, -1.00);
\draw[edgesingleton] (-2.00, -1.00, 0.000) -- (-2.00, 0.000, 1.00);
\draw[edge] (-2.00, -1.00, 0.000) -- (0.000, -3.00, 0.000);
\draw[edgesingleton] (-2.00, 0.000, -1.00) -- (-2.00, 1.00, 0.000);
\draw[edge] (-2.00, 0.000, -1.00) -- (2.00, 0.000, -5.00);
\draw[edgesingleton] (-2.00, 0.000, 1.00) -- (-2.00, 1.00, 0.000);
\draw[edgesingleton] (-2.00, 0.000, 1.00) -- (-1.00, 0.000, 2.00);
\draw[edge] (-2.00, 1.00, 0.000) -- (0.000, 3.00, 0.000);
\draw[edgesingleton] (-1.00, 0.000, 2.00) -- (0.000, -1.00, 2.00);
\draw[edgesingleton] (-1.00, 0.000, 2.00) -- (0.000, 1.00, 2.00);
\draw[edge] (0.000, -3.00, 0.000) -- (0.000, -1.00, 2.00);
\draw[edgesingleton] (0.000, -1.00, 2.00) -- (1.00, 0.000, 2.00);
\draw[edge] (0.000, 1.00, 2.00) -- (0.000, 3.00, 0.000);
\draw[edgesingleton] (0.000, 1.00, 2.00) -- (1.00, 0.000, 2.00);
\draw[edge] (0.000, 3.00, 0.000) -- (2.00, 3.00, -2.00);
\draw[edgesingleton] (1.00, 0.000, 2.00) -- (2.00, 0.000, 1.00);
\draw[edge] (2.00, 0.000, -5.00) -- (2.00, 3.00, -2.00);
\draw[edge] (2.00, 0.000, 1.00) -- (2.00, 3.00, -2.00);
%%
%%
%% Drawing the vertices in the front
%%
\node[singleton] at (-2.00, -1.00, 0.000)     {};
\node[singleton,label=above:{{\small$(4,3,2,1)^{\top}$}}] at (-2.00, 0.000, -1.00)     {};
\node[singleton] at (-2.00, 0.000, 1.00)     {};
\node[singleton] at (-2.00, 1.00, 0.000)     {};
\node[singleton] at (-1.00, 0.000, 2.00)     {};
\node[vertex] at (0.000, -3.00, 0.000)     {};
\node[singleton] at (0.000, -1.00, 2.00)     {};
\node[singleton] at (0.000, 1.00, 2.00)     {};
\node[vertex] at (0.000, 3.00, 0.000)     {};
\node[singleton] at (1.00, 0.000, 2.00)     {};
\node[vertex] at (2.00, 0.000, -5.00)     {};
\node[singleton,label=below:{{\small$(1,2,3,4)^\top$}}] at (2.00, 0.000, 1.00)     {};
\node[vertex] at (2.00, 3.00, -2.00)     {};
%%
%%
\node[label=below:{{$\Asso_{alt}$}}] at (2.00, 2.000, 3.00)     {};
\end{tikzpicture}
	
&	

\begin{tikzpicture}%
	[x={(0.064157cm, -0.906789cm)},
	y={(0.848659cm, -0.170096cm)},
	z={(-0.525034cm, -0.385746cm)},
	scale=0.600000,
	back/.style={dotted},
	edge/.style={color=green!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
	singleton/.style={inner sep=1pt,circle,draw=red!75!black,fill=red!75!white,thick,anchor=base},
	decoration={snake,amplitude=.4mm,segment length=1mm},
	edgesingleton/.style={edge,color=red!50!white,decorate}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-2.00, -1.00, 0.000) at (-2.00, -1.00, 0.000);
\coordinate (-2.00, 0.000, -1.00) at (-2.00, 0.000, -1.00);
\coordinate (-2.00, 0.000, 1.00) at (-2.00, 0.000, 1.00);
\coordinate (-2.00, 1.00, 0.000) at (-2.00, 1.00, 0.000);
\coordinate (-1.00, -2.00, 0.000) at (-1.00, -2.00, 0.000);
\coordinate (-1.00, 0.000, -2.00) at (-1.00, 0.000, -2.00);
\coordinate (-1.00, 0.000, 2.00) at (-1.00, 0.000, 2.00);
\coordinate (-1.00, 2.00, 0.000) at (-1.00, 2.00, 0.000);
\coordinate (0.000, -2.00, -1.00) at (0.000, -2.00, -1.00);
\coordinate (0.000, -2.00, 1.00) at (0.000, -2.00, 1.00);
\coordinate (0.000, -1.00, -2.00) at (0.000, -1.00, -2.00);
\coordinate (0.000, -1.00, 2.00) at (0.000, -1.00, 2.00);
\coordinate (0.000, 1.00, -2.00) at (0.000, 1.00, -2.00);
\coordinate (0.000, 1.00, 2.00) at (0.000, 1.00, 2.00);
\coordinate (0.000, 2.00, -1.00) at (0.000, 2.00, -1.00);
\coordinate (0.000, 2.00, 1.00) at (0.000, 2.00, 1.00);
\coordinate (1.00, -2.00, 0.000) at (1.00, -2.00, 0.000);
\coordinate (1.00, 0.000, -2.00) at (1.00, 0.000, -2.00);
\coordinate (1.00, 0.000, 2.00) at (1.00, 0.000, 2.00);
\coordinate (1.00, 2.00, 0.000) at (1.00, 2.00, 0.000);
\coordinate (2.00, -1.00, 0.000) at (2.00, -1.00, 0.000);
\coordinate (2.00, 0.000, -1.00) at (2.00, 0.000, -1.00);
\coordinate (2.00, 0.000, 1.00) at (2.00, 0.000, 1.00);
\coordinate (2.00, 1.00, 0.000) at (2.00, 1.00, 0.000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.00, -2.00, 0.000) -- (0.000, -2.00, -1.00);
\draw[edge,back] (-1.00, 0.000, -2.00) -- (0.000, -1.00, -2.00);
\draw[edge,back] (0.000, -2.00, -1.00) -- (0.000, -1.00, -2.00);
\draw[edge,back] (0.000, -2.00, -1.00) -- (1.00, -2.00, 0.000);
\draw[edge,back] (0.000, -2.00, 1.00) -- (1.00, -2.00, 0.000);
\draw[edge,back] (0.000, -1.00, -2.00) -- (1.00, 0.000, -2.00);
\draw[edge,back] (0.000, 1.00, -2.00) -- (1.00, 0.000, -2.00);
\draw[edge,back] (1.00, -2.00, 0.000) -- (2.00, -1.00, 0.000);
\draw[edge,back] (1.00, 0.000, -2.00) -- (2.00, 0.000, -1.00);
\draw[edge,back] (2.00, -1.00, 0.000) -- (2.00, 0.000, -1.00);
\draw[edge,back] (2.00, -1.00, 0.000) -- (2.00, 0.000, 1.00);
\draw[edge,back] (2.00, 0.000, -1.00) -- (2.00, 1.00, 0.000);
%%
%%
%% Drawing vertices in the back
%%
\node[singleton] at (1.00, 0.000, -2.00)     {};
\node[singleton] at (2.00, 0.000, -1.00)     {};
\node[singleton] at (2.00, -1.00, 0.000)     {};
\node[singleton] at (0.000, -2.00, -1.00)     {};
\node[singleton] at (0.000, -1.00, -2.00)     {};
\node[singleton] at (1.00, -2.00, 0.000)     {};
%%
%%
%% Drawing the facets
%%
%\fill[facet] (2.00, 1.00, 0.000) -- (1.00, 2.00, 0.000) -- (0.000, 2.00, 1.00) -- (0.000, 1.00, 2.00) -- (1.00, 0.000, 2.00) -- (2.00, 0.000, 1.00) -- cycle {};
%\fill[facet] (-2.00, 1.00, 0.000) -- (-2.00, 0.000, -1.00) -- (-2.00, -1.00, 0.000) -- (-2.00, 0.000, 1.00) -- cycle {};
%\fill[facet] (1.00, 0.000, 2.00) -- (0.000, -1.00, 2.00) -- (-1.00, 0.000, 2.00) -- (0.000, 1.00, 2.00) -- cycle {};
%\fill[facet] (0.000, 2.00, -1.00) -- (-1.00, 2.00, 0.000) -- (-2.00, 1.00, 0.000) -- (-2.00, 0.000, -1.00) -- (-1.00, 0.000, -2.00) -- (0.000, 1.00, -2.00) -- cycle {};
%\fill[facet] (0.000, 2.00, 1.00) -- (-1.00, 2.00, 0.000) -- (-2.00, 1.00, 0.000) -- (-2.00, 0.000, 1.00) -- (-1.00, 0.000, 2.00) -- (0.000, 1.00, 2.00) -- cycle {};
%\fill[facet] (1.00, 2.00, 0.000) -- (0.000, 2.00, -1.00) -- (-1.00, 2.00, 0.000) -- (0.000, 2.00, 1.00) -- cycle {};
%\fill[facet] (0.000, -1.00, 2.00) -- (-1.00, 0.000, 2.00) -- (-2.00, 0.000, 1.00) -- (-2.00, -1.00, 0.000) -- (-1.00, -2.00, 0.000) -- (0.000, -2.00, 1.00) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.00, -1.00, 0.000) -- (-2.00, 0.000, -1.00);
\draw[edge] (-2.00, -1.00, 0.000) -- (-2.00, 0.000, 1.00);
\draw[edge] (-2.00, -1.00, 0.000) -- (-1.00, -2.00, 0.000);
\draw[edge] (-2.00, 0.000, -1.00) -- (-2.00, 1.00, 0.000);
\draw[edge] (-2.00, 0.000, -1.00) -- (-1.00, 0.000, -2.00);
\draw[edge] (-2.00, 0.000, 1.00) -- (-2.00, 1.00, 0.000);
\draw[edge] (-2.00, 0.000, 1.00) -- (-1.00, 0.000, 2.00);
\draw[edge] (-2.00, 1.00, 0.000) -- (-1.00, 2.00, 0.000);
\draw[edge] (-1.00, -2.00, 0.000) -- (0.000, -2.00, 1.00);
\draw[edge] (-1.00, 0.000, -2.00) -- (0.000, 1.00, -2.00);
\draw[edge] (-1.00, 0.000, 2.00) -- (0.000, -1.00, 2.00);
\draw[edge] (-1.00, 0.000, 2.00) -- (0.000, 1.00, 2.00);
\draw[edge] (-1.00, 2.00, 0.000) -- (0.000, 2.00, -1.00);
\draw[edge] (-1.00, 2.00, 0.000) -- (0.000, 2.00, 1.00);
\draw[edge] (0.000, -2.00, 1.00) -- (0.000, -1.00, 2.00);
\draw[edge] (0.000, -1.00, 2.00) -- (1.00, 0.000, 2.00);
\draw[edge] (0.000, 1.00, -2.00) -- (0.000, 2.00, -1.00);
\draw[edge] (0.000, 1.00, 2.00) -- (0.000, 2.00, 1.00);
\draw[edge] (0.000, 1.00, 2.00) -- (1.00, 0.000, 2.00);
\draw[edge] (0.000, 2.00, -1.00) -- (1.00, 2.00, 0.000);
\draw[edge] (0.000, 2.00, 1.00) -- (1.00, 2.00, 0.000);
\draw[edge] (1.00, 0.000, 2.00) -- (2.00, 0.000, 1.00);
\draw[edge] (1.00, 2.00, 0.000) -- (2.00, 1.00, 0.000);
\draw[edge] (2.00, 0.000, 1.00) -- (2.00, 1.00, 0.000);
%%
%%
%% Drawing the vertices in the front
%%
\node[singleton] at (-2.00, -1.00, 0.000)     {};
\node[singleton,label=above:{{\small$(4,3,2,1)^{\top}$}}] at (-2.00, 0.000, -1.00)     {};
\node[singleton] at (-2.00, 0.000, 1.00)     {};
\node[singleton] at (-2.00, 1.00, 0.000)     {};
\node[singleton] at (-1.00, -2.00, 0.000)     {};
\node[singleton] at (-1.00, 0.000, -2.00)     {};
\node[singleton] at (-1.00, 0.000, 2.00)     {};
\node[singleton] at (-1.00, 2.00, 0.000)     {};
\node[singleton] at (0.000, -2.00, 1.00)     {};
\node[singleton] at (0.000, -1.00, 2.00)     {};
\node[singleton] at (0.000, 1.00, -2.00)     {};
\node[singleton] at (0.000, 1.00, 2.00)     {};
\node[singleton] at (0.000, 2.00, -1.00)     {};
\node[singleton] at (0.000, 2.00, 1.00)     {};
\node[singleton] at (1.00, 0.000, 2.00)     {};
\node[singleton] at (1.00, 2.00, 0.000)     {};
\node[singleton,label=below:{{\small$(1,2,3,4)^{\top}$}}] at (2.00, 0.000, 1.00)     {};
\node[singleton] at (2.00, 1.00, 0.000)     {};
%%
%%
\node[label=below:{{$\Perm_4$}}] at (2.00, 2.000, 3.00)     {};
\end{tikzpicture}

&

\begin{tikzpicture}%
	[x={(0.064157cm, -0.906789cm)},
	y={(0.848659cm, -0.170096cm)},
	z={(-0.525034cm, -0.385746cm)},
	scale=0.600000,
	back/.style={dotted},
	edge/.style={color=green!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
	singleton/.style={inner sep=1pt,circle,draw=red!75!black,fill=red!75!white,thick,anchor=base},
	decoration={snake,amplitude=.4mm,segment length=1mm},
	edgesingleton/.style={edge,color=red!50!white,decorate}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-2.00, -3.00, 2.00) at (-2.00, -3.00, 2.00);
\coordinate (-2.00, -2.00, 3.00) at (-2.00, -2.00, 3.00);
\coordinate (-2.00, 0.000, -1.00) at (-2.00, 0.000, -1.00);
\coordinate (-2.00, 1.00, 0.000) at (-2.00, 1.00, 0.000);
\coordinate (-1.00, 2.00, 0.000) at (-1.00, 2.00, 0.000);
\coordinate (0.000, 0.000, -3.00) at (0.000, 0.000, -3.00);
\coordinate (0.000, 0.000, 3.00) at (0.000, 0.000, 3.00);
\coordinate (0.000, 2.00, -1.00) at (0.000, 2.00, -1.00);
\coordinate (0.000, 2.00, 1.00) at (0.000, 2.00, 1.00);
\coordinate (1.00, 2.00, 0.000) at (1.00, 2.00, 0.000);
\coordinate (2.00, -3.00, -2.00) at (2.00, -3.00, -2.00);
\coordinate (2.00, -2.00, -3.00) at (2.00, -2.00, -3.00);
\coordinate (2.00, 0.000, 1.00) at (2.00, 0.000, 1.00);
\coordinate (2.00, 1.00, 0.000) at (2.00, 1.00, 0.000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.00, -3.00, 2.00) -- (2.00, -3.00, -2.00);
\draw[edge,back] (0.000, 0.000, -3.00) -- (2.00, -2.00, -3.00);
\draw[edge,back] (2.00, -3.00, -2.00) -- (2.00, -2.00, -3.00);
\draw[edge,back] (2.00, -3.00, -2.00) -- (2.00, 0.000, 1.00);
\draw[edge,back] (2.00, -2.00, -3.00) -- (2.00, 1.00, 0.000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (2.00, -2.00, -3.00)     {};
\node[vertex] at (2.00, -3.00, -2.00)     {};
%%
%%
%% Drawing the facets
%%
%\fill[facet] (2.00, 1.00, 0.000) -- (1.00, 2.00, 0.000) -- (0.000, 2.00, 1.00) -- (0.000, 0.000, 3.00) -- (2.00, 0.000, 1.00) -- cycle {};
%\fill[facet] (1.00, 2.00, 0.000) -- (0.000, 2.00, -1.00) -- (-1.00, 2.00, 0.000) -- (0.000, 2.00, 1.00) -- cycle {};
%\fill[facet] (0.000, 2.00, 1.00) -- (-1.00, 2.00, 0.000) -- (-2.00, 1.00, 0.000) -- (-2.00, -2.00, 3.00) -- (0.000, 0.000, 3.00) -- cycle {};
%\fill[facet] (0.000, 2.00, -1.00) -- (-1.00, 2.00, 0.000) -- (-2.00, 1.00, 0.000) -- (-2.00, 0.000, -1.00) -- (0.000, 0.000, -3.00) -- cycle {};
%\fill[facet] (-2.00, 1.00, 0.000) -- (-2.00, -2.00, 3.00) -- (-2.00, -3.00, 2.00) -- (-2.00, 0.000, -1.00) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.00, -3.00, 2.00) -- (-2.00, -2.00, 3.00);
\draw[edge] (-2.00, -3.00, 2.00) -- (-2.00, 0.000, -1.00);
\draw[edge] (-2.00, -2.00, 3.00) -- (-2.00, 1.00, 0.000);
\draw[edge] (-2.00, -2.00, 3.00) -- (0.000, 0.000, 3.00);
\draw[edgesingleton] (-2.00, 0.000, -1.00) -- (-2.00, 1.00, 0.000);
\draw[edge] (-2.00, 0.000, -1.00) -- (0.000, 0.000, -3.00);
\draw[edgesingleton] (-2.00, 1.00, 0.000) -- (-1.00, 2.00, 0.000);
\draw[edgesingleton] (-1.00, 2.00, 0.000) -- (0.000, 2.00, -1.00);
\draw[edgesingleton] (-1.00, 2.00, 0.000) -- (0.000, 2.00, 1.00);
\draw[edge] (0.000, 0.000, -3.00) -- (0.000, 2.00, -1.00);
\draw[edge] (0.000, 0.000, 3.00) -- (0.000, 2.00, 1.00);
\draw[edge] (0.000, 0.000, 3.00) -- (2.00, 0.000, 1.00);
\draw[edgesingleton] (0.000, 2.00, -1.00) -- (1.00, 2.00, 0.000);
\draw[edgesingleton] (0.000, 2.00, 1.00) -- (1.00, 2.00, 0.000);
\draw[edgesingleton] (1.00, 2.00, 0.000) -- (2.00, 1.00, 0.000);
\draw[edgesingleton] (2.00, 0.000, 1.00) -- (2.00, 1.00, 0.000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.00, -3.00, 2.00)     {};
\node[vertex] at (-2.00, -2.00, 3.00)     {};
\node[singleton,label=above:{{\small$(4,3,2,1)^{\top}$}}] at (-2.00, 0.000, -1.00)     {};
\node[singleton] at (-2.00, 1.00, 0.000)     {};
\node[singleton] at (-1.00, 2.00, 0.000)     {};
\node[vertex] at (0.000, 0.000, -3.00)     {};
\node[vertex] at (0.000, 0.000, 3.00)     {};
\node[singleton] at (0.000, 2.00, -1.00)     {};
\node[singleton] at (0.000, 2.00, 1.00)     {};
\node[singleton] at (1.00, 2.00, 0.000)     {};
\node[singleton,label=below:{{\small$(1,2,3,4)^{\top}$}}] at (2.00, 0.000, 1.00)     {};
\node[singleton] at (2.00, 1.00, 0.000)     {};
%%
%%
\node[label=below:{{$\Asso_{Lod}$}}] at (2.00, 2.000, 3.00)     {};
\end{tikzpicture}

\end{tabular}

==> Fig3.tex <==
\begin{tabular}{c@{\hspace{2cm}}c}
	\scalebox{0.6}{
	\begin{tikzpicture}[spec/.style={dotted}]
	
	\draw[thick,spec] (0,-0.5) -- (6,-0.5);
	\draw[thick] (0,0.5) -- (6,0.5);
	\draw[thick] (0,1.5) -- (6,1.5);
	\draw[thick] (0,2.5) -- (6,2.5);
	\draw[thick] (0,3.5) -- (6,3.5);
	\draw[thick] (0,4.5) -- (6,4.5);
	\draw[thick,spec] (0,5.5) -- (6,5.5);
	
	\node at (-1.5,1) {level $1\rightarrow$};
	\node at (-1.5,2) {level $2\rightarrow$};
	\node at (-1.5,3) {level $3\rightarrow$};
	\node at (-1.5,4) {level $4\rightarrow$};

	\node at (-0.5,-0.5) {0};	
	\node at (-0.5,0.5) {1};
	\node at (-0.5,1.5) {2};
	\node at (-0.5,2.5) {3};
	\node at (-0.5,3.5) {4};
	\node at (-0.5,4.5) {5};
	\node at (-0.5,5.5) {6};

	\node at (6.5,-0.5) {6};
	\node at (6.5,0.5) {5};
	\node at (6.5,1.5) {4};
	\node at (6.5,2.5) {3};
	\node at (6.5,3.5) {2};
	\node at (6.5,4.5) {1};
	\node at (6.5,5.5) {0};

	\draw[thick,spec] (0.5,-0.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (0.5,0.5) node[label={[label distance=-0.1cm]225:$1$}]  {};
	\draw[thick] (1,0.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (1,1.5) node[label={[label distance=-0.1cm]225:$2$}]  {};
	\draw[thick] (1.5,1.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (1.5,2.5) node[label={[label distance=-0.1cm]225:$3$}]  {};
	\draw[thick] (2,2.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (2,3.5) node[label={[label distance=-0.1cm]225:$4$}]  {};
	\draw[thick] (2.5,3.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (2.5,4.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick,spec] (3,4.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (3,5.5) node[label={[label distance=-0.1cm]225:$6$}]  {};

	\draw[thick,spec] (1.5,-0.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (1.5,0.5) node[label={[label distance=-0.1cm]225:$2$}]  {};
	\draw[thick] (2,0.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (2,1.5) node[label={[label distance=-0.1cm]225:$3$}]  {};
	\draw[thick] (2.5,1.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (2.5,2.5) node[label={[label distance=-0.1cm]225:$4$}]  {};
	\draw[thick] (3,2.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (3,3.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick] (3.5,3.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (3.5,4.5) node[label={[label distance=-0.1cm]225:$6$}]  {};

	\draw[thick,spec] (2.5,-0.5) node[label={[label distance=-0.1cm]135:$2$}]  {} -- (2.5,0.5) node[label={[label distance=-0.1cm]225:$3$}]  {};
	\draw[thick] (3,0.5) node[label={[label distance=-0.1cm]135:$2$}]  {} -- (3,1.5) node[label={[label distance=-0.1cm]225:$4$}]  {};
	\draw[thick] (3.5,1.5) node[label={[label distance=-0.1cm]135:$2$}]  {} -- (3.5,2.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick] (4,2.5) node[label={[label distance=-0.1cm]135:$2$}]  {} -- (4,3.5) node[label={[label distance=-0.1cm]225:$6$}]  {};

	\draw[thick,spec] (3.5,-0.5) node[label={[label distance=-0.1cm]135:$3$}]  {} -- (3.5,0.5) node[label={[label distance=-0.1cm]225:$4$}]  {};
	\draw[thick] (4,0.5) node[label={[label distance=-0.1cm]135:$3$}]  {} -- (4,1.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick] (4.5,1.5) node[label={[label distance=-0.1cm]135:$3$}]  {} -- (4.5,2.5) node[label={[label distance=-0.1cm]225:$6$}]  {};

	\draw[thick,spec] (4.5,-0.5) node[label={[label distance=-0.1cm]135:$4$}]  {} -- (4.5,0.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick] (5,0.5) node[label={[label distance=-0.1cm]135:$4$}]  {} -- (5,1.5) node[label={[label distance=-0.1cm]225:$6$}]  {};

	\draw[thick,spec] (5.5,-0.5) node[label={[label distance=-0.1cm]135:$5$}]  {} -- (5.5,0.5) node[label={[label distance=-0.1cm]225:$6$}]  {};
		
	\draw[very thick,->] (0,-1) -> (0,6) {};
	\draw[very thick,<-] (6,-1) -> (6,6) {};
		
	\end{tikzpicture}
	}
	
	&
	
	\scalebox{0.6}{
	\begin{tikzpicture}[spec/.style={dotted}]
	
	\draw[thick,spec] (0,-0.5) -- (6,-0.5);
	\draw[thick] (0,0.5) -- (6,0.5);
	\draw[thick] (0,1.5) -- (6,1.5);
	\draw[thick] (0,2.5) -- (6,2.5);
	\draw[thick] (0,3.5) -- (6,3.5);
	\draw[thick] (0,4.5) -- (6,4.5);
	\draw[thick,spec] (0,5.5) -- (6,5.5);

	\node at (-0.5,-0.5) {0};	
	\node at (-0.5,0.5) {1};
	\node at (-0.5,1.5) {2};
	\node at (-0.5,2.5) {3};
	\node at (-0.5,3.5) {4};
	\node at (-0.5,4.5) {5};
	\node at (-0.5,5.5) {6};

	\node at (6.5,-0.5) {6};
	\node at (6.5,0.5) {5};
	\node at (6.5,1.5) {4};
	\node at (6.5,2.5) {3};
	\node at (6.5,3.5) {2};
	\node at (6.5,4.5) {1};
	\node at (6.5,5.5) {0};

	\draw[thick,spec] (1.5,-0.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (1.5,0.5) node[label={[label distance=-0.1cm]225:$1$}]  {};
	\draw[thick] (1.5,1.5) node[label={[label distance=-0.1cm]135:$2$}]  {} -- (1.5,2.5) node[label={[label distance=-0.1cm]225:$3$}]  {};
	\draw[thick] (1.5,3.5) node[label={[label distance=-0.1cm]135:$4$}]  {} -- (1.5,4.5) node[label={[label distance=-0.1cm]225:$5$}]  {};

	\draw[thick] (2,0.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (2,1.5) node[label={[label distance=-0.1cm]225:$3$}]  {};
	\draw[thick] (2,2.5) node[label={[label distance=-0.1cm]135:$2$}]  {} -- (2,3.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick,spec] (2,4.5) node[label={[label distance=-0.1cm]135:$4$}]  {} -- (2,5.5) node[label={[label distance=-0.1cm]225:$6$}]  {};

	\draw[thick,spec] (2.5,-0.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (2.5,0.5) node[label={[label distance=-0.1cm]225:$3$}]  {};
	\draw[thick] (2.5,1.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (2.5,2.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick] (2.5,3.5) node[label={[label distance=-0.1cm]135:$2$}]  {} -- (2.5,4.5) node[label={[label distance=-0.1cm]225:$6$}]  {};

	\draw[thick] (3,0.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (3,1.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick] (3,2.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (3,3.5) node[label={[label distance=-0.1cm]225:$6$}]  {};
	\draw[thick,spec] (3,4.5) node[label={[label distance=-0.1cm]135:$2$}]  {} -- (3,5.5) node[label={[label distance=-0.1cm]225:$4$}]  {};
			
	\draw[thick,spec] (3.5,-0.5) node[label={[label distance=-0.1cm]135:$3$}]  {} -- (3.5,0.5) node[label={[label distance=-0.1cm]225:$5$}]  {};
	\draw[thick] (3.5,1.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (3.5,2.5) node[label={[label distance=-0.1cm]225:$6$}]  {};
	\draw[thick] (3.5,3.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (3.5,4.5) node[label={[label distance=-0.1cm]225:$4$}]  {};

	\draw[thick] (4,0.5) node[label={[label distance=-0.1cm]135:$3$}]  {} -- (4,1.5) node[label={[label distance=-0.1cm]225:$6$}]  {};
	\draw[thick] (4,2.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (4,3.5) node[label={[label distance=-0.1cm]225:$4$}]  {};
	\draw[thick,spec] (4,4.5) node[label={[label distance=-0.1cm]135:$0$}]  {} -- (4,5.5) node[label={[label distance=-0.1cm]225:$2$}]  {};

	\draw[thick,spec] (4.5,-0.5) node[label={[label distance=-0.1cm]135:$5$}]  {} -- (4.5,0.5) node[label={[label distance=-0.1cm]225:$6$}]  {};
	\draw[thick] (4.5,1.5) node[label={[label distance=-0.1cm]135:$3$}]  {} -- (4.5,2.5) node[label={[label distance=-0.1cm]225:$4$}]  {};
	\draw[thick] (4.5,3.5) node[label={[label distance=-0.1cm]135:$1$}]  {} -- (4.5,4.5) node[label={[label distance=-0.1cm]225:$2$}]  {};

	\draw[very thick,->] (0,-1) -> (0,6) {};
	\draw[very thick,<-] (6,-1) -> (6,6) {};
		
	\end{tikzpicture}
	}
\end{tabular}

==> Fig4.tex <==
\begin{tabular}{c@{\hspace{2cm}}c}
	\begin{minipage}{0.38\linewidth}
	\rule{0cm}{5mm}
	
	\noindent
	$ $\hspace{10mm}
	\scalebox{0.6}{
	\begin{tikzpicture}[spec/.style={dotted},
				decoration={snake,amplitude=.4mm,segment length=1mm},
				copies/.style={line width=15pt,color=blue!20,draw opacity=1,line cap=round,line join=round}]
	
	\draw[copies] (1.5,3) -- (3.75,0);
	\draw[copies] (1.5,1) -- (2.25,2);
	\draw[copies] (1.5,1) -- (2.25,0);
	\draw[copies] (2.25,0) -- (3.0,1);
		
	\draw[thick] ( 0.25,-0.5) -- (5.75,-0.5);
	\draw[thick] ( 0.25, 0.5) -- (5.75, 0.5);
	\draw[thick] ( 0.25, 1.5) -- (5.75, 1.5);
	\draw[thick] ( 0.25, 2.5) -- (5.75, 2.5);
	\draw[thick] ( 0.25, 3.5) -- (5.75, 3.5);

	\draw[thick]			 	(0.75, 0.5)	{} -- (0.75,1.5)   {};
	\draw[thick] 				(0.75, 2.5)	{} -- (0.75,3.5)   {};
	
	\draw[thick] 				(1.5,-0.5)	{} -- (1.5,0.5) 	  {};
	\draw[thick] 				(1.5, 1.5)	{} -- (1.5,2.5) 	  {};
	
	\draw[thick]	 			(2.25,0.5)	{} -- (2.25,1.5)   {};
	\draw[thick] 				(2.25,2.5) 	{} -- (2.25,3.5)   {};

	\draw[thick] 				(3,-0.5) 	{} -- (3,0.5) 	  {};
	\draw[thick] 				(3, 1.5) 	{} -- (3,2.5) 	  {};

	\draw[thick]		 		(3.75,0.5)	{} -- (3.75,1.5)   {};
	\draw[thick] 				(3.75,2.5) 	{} -- (3.75,3.5)   {};

	\draw[thick] 				(4.5,-0.5) 	{} -- (4.5,0.5) 	  {};
	\draw[thick] 				(4.5, 1.5) 	{} -- (4.5,2.5) 	  {};

	\draw[thick]				(5.25,0.5)	{} -- (5.25,1.5)   {};
	\draw[thick] 				(5.25,2.5)	{} -- (5.25,3.5)   {};

	\node (s4-1) at (1.5,3) {$s_4$};
	\node (s4-2) at (3.0,3) {$s_4$};
	\node (s4-3) at (4.5,3) {$s_4$};
	
	\node (s3-1) at (2.25,2) {$s_3$} edge[thick,<-] (s4-1) edge[thick,->] (s4-2);
	\node (s3-2) at (3.75,2) {$s_3$} edge[thick,<-] (s4-2) edge[thick,->] (s4-3);

	\node (s2-1) at (1.5,1) {$s_2$} edge[thick,->] (s3-1);
	\node (s2-2) at (3.0,1) {$s_2$} edge[thick,<-] (s3-1) edge[thick,->] (s3-2);
	\node (s2-3) at (4.5,1) {$s_2$} edge[thick,<-] (s3-2);

	\node (s1-1) at (2.25,0) {$s_1$} edge[thick,<-] (s2-1) edge[thick,->] (s2-2);
	\node (s1-2) at (3.75,0) {$s_1$} edge[thick,<-] (s2-2) edge[thick,->] (s2-3);
	
	\draw[line width=3pt, densely dashed,red,->] (4.5,-1) -- (4.5,0.5) -- (3.75,0.5) -- (3.75,1.5) -- (3.0,1.5) -- (3.0,2.5) -- (2.25,2.5) -- (2.25,4);
	
	\node[label=below:$\frak p$] at (4.5,-1) {};
	
	\end{tikzpicture}
	}\\[-3mm]
	
	$(\mathcal S,\prec_{alt})$ associated to $\mathcal K_{alt}$ for $n=4$
	
	\end{minipage}
	&
	
	\begin{minipage}{0.38\linewidth}
	\hspace{8mm}
	\scalebox{0.6}{
	\begin{tikzpicture}[spec/.style={dotted},
				decoration={snake,amplitude=.4mm,segment length=1mm},
				copies/.style={line width=15pt,color=blue!20,draw opacity=1,line cap=round,line join=round}]
	
	\draw[copies] (1.5,2) -- (2.25,3) -- (1.5,4);
	
	\draw[thick] ( 0.25,-0.5) -- (6.50,-0.5);
	\draw[thick] ( 0.25, 0.5) -- (6.50,0.5);
	\draw[thick] ( 0.25, 1.5) -- (6.50,1.5);
	\draw[thick] ( 0.25, 2.5) -- (6.50,2.5);
	\draw[thick] ( 0.25, 3.5) -- (6.50,3.5);
	\draw[thick] ( 0.25, 4.5) -- (6.50,4.5);

	\draw[thick] (0.75,-0.5)	 {} -- (0.75,0.5)   {};
	\draw[thick] (0.75, 1.5)	 {} -- (0.75,2.5)   {};
	\draw[thick] (0.75, 3.5)	 {} -- (0.75,4.5)   {};

	\draw[thick] (1.5,0.5)		{} -- (1.5,1.5)   {};
	\draw[thick] (1.5,2.5)		{} -- (1.5,3.5)   {};

	\draw[thick] (2.25,-0.5)	{} -- (2.25,0.5)  {};
	\draw[thick] (2.25, 1.5)	{} -- (2.25,2.5)  {};
	\draw[thick] (2.25, 3.5)	{} -- (2.25,4.5)  {};

	\draw[thick] (3.00,0.5)     {} -- (3.00,1.5)    {};
	\draw[thick] (3.00,2.5)     {} -- (3.00,3.5)    {};
			
	\draw[thick] (3.75,-0.5)	{} -- (3.75,0.5)  {};
	\draw[thick] (3.75, 1.5)	{} -- (3.75,2.5)  {};
	\draw[thick] (3.75, 3.5)	{} -- (3.75,4.5)  {};

	\draw[thick] (4.50,0.5)		{} -- (4.50,1.5)    {};
	\draw[thick] (4.50,2.5)		{} -- (4.50,3.5)    {};

	\draw[thick] (5.25,-0.5)	{} -- (5.25,0.5)  {};
	\draw[thick] (5.25, 1.5)	{} -- (5.25,2.5)  {};
	\draw[thick] (5.25, 3.5)	{} -- (5.25,4.5)  {};

	\draw[thick] (6.00, 0.5) 	-- (6.00,1.5);
	\draw[thick] (6.00, 2.5) 	-- (6.00,3.5);

	\node (s5-1) at (1.5,4) {$s_5$};
	\node (s5-2) at (3.0,4) {$s_5$};
	\node (s5-3) at (4.5,4) {$s_5$};
	
	\node (s4-1) at (2.25,3) {$s_4$} edge[thick,<-] (s5-1) edge[thick,->] (s5-2);
	\node (s4-2) at (3.75,3) {$s_4$} edge[thick,<-] (s5-2) edge[thick,->] (s5-3);
	\node (s4-3) at (5.25,3) {$s_4$} edge[thick,<-] (s5-3);

	\node (s3-1) at (1.5,2) {$s_3$} edge[thick,->] (s4-1);
	\node (s3-2) at (3.0,2) {$s_3$} edge[thick,<-] (s4-1) edge[thick,->] (s4-2);
	\node (s3-3) at (4.5,2) {$s_3$} edge[thick,<-] (s4-2) edge[thick,->] (s4-3);

	\node (s2-1) at (2.25,1) {$s_2$} edge[thick,<-] (s3-1) edge[thick,->] (s3-2);
	\node (s2-2) at (3.75,1) {$s_2$} edge[thick,<-] (s3-2) edge[thick,->] (s3-3);
	\node (s2-3) at (5.25,1) {$s_2$} edge[thick,<-] (s3-3);

	\node (s1-1) at (1.5,0) {$s_1$} edge[thick,->] (s2-1);
	\node (s1-2) at (3.0,0) {$s_1$} edge[thick,<-] (s2-1) edge[thick,->] (s2-2);
	\node (s1-3) at (4.5,0) {$s_1$} edge[thick,<-] (s2-2) edge[thick,->] (s2-3);;

	\draw[line width=3pt, densely dashed,red,->] (0.75,-1) -- (0.75,0.5) -- (1.5,0.5) -- (1.5,1.5) -- (2.25,1.5) -- (2.25,2.5) -- (3.0,2.5) -- (3.0,3.5) -- (2.25,3.5) -- (2.25,5);
	
	\node[label=below:$\frak p$] at (0.75,-1) {};
			
	\end{tikzpicture}
	}\\[-3mm]
	
	$(\mathcal S,\prec_{alt})$ associated to $\mathcal K_{alt}$ for $n=5$
	\end{minipage}
\end{tabular}

==> Fig5.tex <==
\begin{tabular}{c@{\hspace{2cm}}c}
	\begin{minipage}{0.38\linewidth}
	\rule{0cm}{5mm}
	
	\noindent
	$ $\hspace{-2mm}
	\scalebox{0.5}{
	\begin{tikzpicture}[spec/.style={dotted},
				decoration={snake,amplitude=.4mm,segment length=1mm}]
	
	\draw[thick] (-3.0,-0.5) -- (7.0,-0.5);
	\draw[thick] (-3.0, 0.5) -- (7.0,0.5);
	\draw[thick] (-3.0, 1.5) -- (7.0,1.5);
	\draw[thick] (-3.0, 2.5) -- (7.0,2.5);
	\draw[thick] (-3.0, 3.5) -- (7.0,3.5);

	\draw[thick,dashed] 		(-2.5,-0.5) -- (-2.5,0.5);

	\draw[thick,dashed] 		(-1.75,0.5) -- (-1.75,1.5);

	\draw[thick,decorate,red]	(-1.00,-0.5) -- (-1.0,0.5);
	\draw[thick,decorate,red]	(-1.00, 1.5) -- (-1.0,2.5);

	\draw[thick]			 	(-0.25, 0.5)	{} -- (-0.25,1.5)   {};
	\draw[thick] 				(-0.25, 2.5)	{} -- (-0.25,3.5)   {};
	
	\draw[thick] 				(0.5,-0.5)	{} -- (0.5,0.5) 	  {};
	\draw[thick] 				(0.5, 1.5)	{} -- (0.5,2.5) 	  {};
	
	\draw[thick]	 			(1.25,0.5)	{} -- (1.25,1.5)   {};
	\draw[thick] 				(1.25,2.5) 	{} -- (1.25,3.5)   {};

	\draw[thick] 				(2,-0.5) 	{} -- (2,0.5) 	  {};
	\draw[thick] 				(2, 1.5) 	{} -- (2,2.5) 	  {};

	\draw[thick]		 		(2.75,0.5)	{} -- (2.75,1.5)   {};
	\draw[thick] 				(2.75,2.5) 	{} -- (2.75,3.5)   {};

	\draw[thick] 				(3.5,-0.5) 	{} -- (3.5,0.5) 	  {};
	\draw[thick] 				(3.5, 1.5) 	{} -- (3.5,2.5) 	  {};

	\draw[thick]				(4.25,0.5)	{} -- (4.25,1.5)   {};
	\draw[thick] 				(4.25,2.5)	{} -- (4.25,3.5)   {};

	\draw[thick,decorate,red]	(5.00,-0.5) -- (5.0,0.5);
	\draw[thick,decorate,red]	(5.00, 1.5) -- (5.0,2.5);

	\draw[thick,dashed] 		(5.75,0.5) -- (5.75,1.5);

	\draw[thick,dashed] 		(6.5,-0.5) -- (6.5,0.5);
	
	\end{tikzpicture}
	}\\
	
	$\mathcal T_{alt}$ associated to $\mathcal K_{alt}$ for $n=4$
	\end{minipage}
	
	&
	\begin{minipage}{0.4\textwidth}
	\hspace{-5mm}
	\scalebox{0.5}{
	\begin{tikzpicture}[spec/.style={dotted},
				decoration={snake,amplitude=.4mm,segment length=1mm}]
	
	\draw[thick] (-2.75,-0.5) -- (8.75,-0.5);
	\draw[thick] (-2.75, 0.5) -- (8.75,0.5);
	\draw[thick] (-2.75, 1.5) -- (8.75,1.5);
	\draw[thick] (-2.75, 2.5) -- (8.75,2.5);
	\draw[thick] (-2.75, 3.5) -- (8.75,3.5);
	\draw[thick] (-2.75, 4.5) -- (8.75,4.5);

	\draw[thick,dashed] 		(-2.25,-0.5) -- (-2.25,0.5);

	\draw[thick,dashed] 		(-1.5, 0.5) -- (-1.5,1.5);

	\draw[thick,dashed] 		(-0.75,-0.5) -- (-0.75,0.5);
	\draw[thick,dashed] 		(-0.75, 1.5) -- (-0.75,2.5);

	\draw[thick,decorate,red]	(0.00, 0.5) -- (0.00,1.5);
	\draw[thick,decorate,red]	(0.00, 2.5) -- (0.00,3.5);

	\draw[thick] (0.75,-0.5)	 {} -- (0.75,0.5)   {};
	\draw[thick] (0.75, 1.5)	 {} -- (0.75,2.5)   {};
	\draw[thick] (0.75, 3.5)	 {} -- (0.75,4.5)   {};

	\draw[thick] (1.5,0.5)		{} -- (1.5,1.5)   {};
	\draw[thick] (1.5,2.5)		{} -- (1.5,3.5)   {};

	\draw[thick] (2.25,-0.5)	{} -- (2.25,0.5)  {};
	\draw[thick] (2.25, 1.5)	{} -- (2.25,2.5)  {};
	\draw[thick] (2.25, 3.5)	{} -- (2.25,4.5)  {};

	\draw[thick] (3.00,0.5)     {} -- (3.00,1.5)    {};
	\draw[thick] (3.00,2.5)     {} -- (3.00,3.5)    {};
			
	\draw[thick] (3.75,-0.5)	{} -- (3.75,0.5)  {};
	\draw[thick] (3.75, 1.5)	{} -- (3.75,2.5)  {};
	\draw[thick] (3.75, 3.5)	{} -- (3.75,4.5)  {};

	\draw[thick] (4.50,0.5)		{} -- (4.50,1.5)    {};
	\draw[thick] (4.50,2.5)		{} -- (4.50,3.5)    {};

	\draw[thick] (5.25,-0.5)	{} -- (5.25,0.5)  {};
	\draw[thick] (5.25, 1.5)	{} -- (5.25,2.5)  {};
	\draw[thick] (5.25, 3.5)	{} -- (5.25,4.5)  {};

	\draw[thick] (6.00, 0.5) 	-- (6.00,1.5);
	\draw[thick] (6.00, 2.5) 	-- (6.00,3.5);

	\draw[thick,decorate,red]	(6.75,-0.5) -- (6.75,0.5);
	\draw[thick,decorate,red]	(6.75, 1.5) -- (6.75,2.5);

	\draw[thick,dashed] 		(7.5, 0.5) -- (7.5,1.5);
	
	\draw[thick,dashed] 		(8.25,-0.5) -- (8.25,0.5);
		
	\end{tikzpicture}
	}\\
	
	$\mathcal T_{alt}$ associated to $\mathcal K_{alt}$ for $n=5$
	\end{minipage}
\end{tabular}

==> Fig6.tex <==
\begin{tikzpicture}[spec/.style={gray},
                    epais/.style={very thick,<-},
                    mince/.style={<-,dotted},
                    copies/.style={line width=15pt,color=blue,draw opacity=0.20,line cap=round,line join=round}]
	
	\draw[copies] (2,0) -- (1,2) -- (1.5,3);
	\draw[copies] (3,0) -- (2,2) -- (2.5,3);
	\draw[copies] (4,0) -- (3,2) -- (3.5,3);
	\draw[copies] (5,0) -- (4,2) -- (4.5,3);
	\draw[copies] (6,0) -- (5,2) -- (5.5,3);
	\draw[copies] (7,0) -- (6,2) -- (6.5,3);
	\draw[copies] (8,0) -- (7,2) -- (7.5,3);
	\draw[copies] (9,0) -- (8,2) -- (8.5,3);
	\draw[copies] (10,0) -- (9,2) -- (9.5,3);
	
	\node (s3-0) at (1,2) {$s_3$};
	\node (s4-0) at (1.5,3) {$s_4$} edge[mince] (s3-0);
	
	\node (s2-1) at (1.5,1) {$s_2$} edge[epais] (s3-0);
	\node (s3-1) at (2,2) {$s_3$} edge[mince] (s2-1) edge[mince] (s4-0);
	\node (s4-1) at (2.5,3) {$s_4$} edge[mince] (s3-1);
	
	\node (s1-2) at (2,0) {$s_1$} edge[epais] (s2-1);
	\node (s2-2) at (2.5,1) {$s_2$} edge[epais] (s1-2) edge[mince] (s3-1);
	\node (s3-2) at (3,2) {$s_3$} edge[epais] (s2-2) edge[mince] (s4-1);
	\node (s4-2) at (3.5,3) {$s_4$} edge[epais] (s3-2);
		
	\node (s1-3) at (3,0) {$s_1$} edge[mince] (s2-2);
	\node (s2-3) at (3.5,1) {$s_2$} edge[mince] (s1-3) edge[epais] (s3-2);
	\node (s3-3) at (4,2) {$s_3$} edge[epais] (s2-3) edge[epais] (s4-2);
	\node (s4-3) at (4.5,3) {$s_4$} edge[mince] (s3-3);

	\node (s1-4) at (4,0) {$s_1$} edge[mince] (s2-3);
	\node (s2-4) at (4.5,1) {$s_2$} edge[mince] (s1-4) edge[epais] (s3-3);
	\node (s3-4) at (5,2) {$s_3$} edge[mince] (s2-4) edge[mince] (s4-3);
	\node (s4-4) at (5.5,3) {$s_4$} edge[mince] (s3-4);

	\node (s1-5) at (5,0) {$s_1$} edge[epais] (s2-4);
	\node (s2-5) at (5.5,1) {$s_2$} edge[epais] (s1-5) edge[mince] (s3-4);
	\node (s3-5) at (6,2) {$s_3$} edge[epais] (s2-5) edge[mince] (s4-4);
	\node (s4-5) at (6.5,3) {$s_4$} edge[epais] (s3-5);

	\node (s1-6) at (6,0) {$s_1$} edge[mince] (s2-5);
	\node (s2-6) at (6.5,1) {$s_2$} edge[mince] (s1-6) edge[mince] (s3-5);
	\node (s3-6) at (7,2) {$s_3$} edge[mince] (s2-6) edge[epais] (s4-5);
	\node (s4-6) at (7.5,3) {$s_4$} edge[mince] (s3-6);

	\node (s1-7) at (7,0) {$s_1$} edge[mince] (s2-6);
	\node (s2-7) at (7.5,1) {$s_2$} edge[mince] (s1-7) edge[epais] (s3-6);
	\node (s3-7) at (8,2) {$s_3$} edge[epais] (s2-7) edge[mince] (s4-6);
	\node (s4-7) at (8.5,3) {$s_4$} edge[mince] (s3-7);

	\node (s1-8) at (8,0) {$s_1$} edge[epais] (s2-7);
	\node (s2-8) at (8.5,1) {$s_2$} edge[epais] (s1-8) edge[epais] (s3-7);
	\node (s3-8) at (9,2) {$s_3$} edge[epais] (s2-8) edge[mince] (s4-7);
	\node (s4-8) at (9.5,3) {$s_4$} edge[epais] (s3-8);

	\node (s1-9) at (9,0) {$s_1$} edge[mince] (s2-8);
	\node (s2-9) at (9.5,1) {$s_2$} edge[mince] (s1-9) edge[mince] (s3-8);

	\node (s1-10) at (10,0) {$s_1$} edge[mince] (s2-9);

	\draw (0.6,0) -- (0.4,0) node[label=left:$0$] {};
	\draw (0.6,1) -- (0.4,1) node[label=left:$1$] {};
	\draw (0.6,2) -- (0.4,2) node[label=left:$2$] {};
	\draw (0.6,3) -- (0.4,3) node[label=left:$3$] {};
	
	\draw[thick] (0.5,-0.5) -- (0.5,4);
	\draw[thick] (0.5,-0.5) -- (10.5,-0.5);
	
	\draw (1,-0.4) -- (1,-0.6) node[label=below:$-2$] {};
	\draw (2,-0.4) -- (2,-0.6) node[label=below:$0$] {};
	\draw (3,-0.4) -- (3,-0.6) node[label=below:$2$] {};
	\draw (4,-0.4) -- (4,-0.6) node[label=below:$4$] {};
	\draw (5,-0.4) -- (5,-0.6) node[label=below:$6$] {};
	\draw (6,-0.4) -- (6,-0.6) node[label=below:$8$] {};
	\draw (7,-0.4) -- (7,-0.6) node[label=below:$10$] {};
	\draw (8,-0.4) -- (8,-0.6) node[label=below:$12$] {};
	\draw (9,-0.4) -- (9,-0.6) node[label=below:$14$] {};
	\draw (10,-0.4) -- (10,-0.6) node[label=below:$16$] {};	

	\node at (1.5,3.5) {$\c_\wword$};
	\node at (2.5,3.5) {$\c_\wword$};
	\node at (3.5,3.5) {$\c_\wword$};
	\node at (4.5,3.5) {$\c_\wword$};
	\node at (5.5,3.5) {$\c_\wword$};
	\node at (6.5,3.5) {$\c_\wword$};
	\node at (7.5,3.5) {$\c_\wword$};
	\node at (8.5,3.5) {$\c_\wword$};
	\node at (9.5,3.5) {$\c_\wword$};
	
\end{tikzpicture}

==> Fig7a.tex <==
\begin{tikzpicture}[scale=0.6,decoration={snake,amplitude=.2mm,segment length=1mm},]

  \node (left1) at (4.125,0.1875) {};
  \node (left2a) at (4.125,3.1875) {};
  \node (left2b) at (4.125,2.8125) {};
  
  \draw[thick] (4.1,-0.5) -- (4.1,5);
  \draw[thick] (4.1,-0.5) -- (14.8,-0.5);
  \draw[thick] (4.1,5) -- (14.8,5);
  \draw[thick] (14.8,-0.5) -- (14.8,5);
  
%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s2-1) at (5,1.5) {\small$s_2$} edge[<-,thick,densely dotted] (left1) edge[<-,thick,densely dotted] (left2b);
  \node (s4-1) at (5,4.5) {\small$s_4$} edge[<-,thick,densely dotted] (left2a);
  \node (s1-1) at (6,0) {\small$s_1$} edge[<-,thick,decorate] (s2-1);
  \node (s3-1) at (6,3) {\small$s_3$} edge[<-,thick] (s2-1)  edge[<-,thick] (s4-1);
    
  \node (s2-2) at (7,1.5) {\small$s_2$} edge[<-,thick,decorate] (s3-1)  edge[<-,thick] (s1-1);
  \node (s4-2) at (7,4.5) {\small$s_4$} edge[<-,thick] (s3-1);
  \node (s1-2) at (8,0) {\small$s_1$} edge[<-,thick] (s2-2);
  \node (s3-2) at (8,3) {\small$s_3$} edge[<-,thick] (s2-2)  edge[<-,thick,decorate] (s4-2);
  
  \node (s2-3) at (9,1.5) {\small$s_2$} edge[<-,thick] (s3-2)  edge[<-,thick] (s1-2);
  \node (s4-3) at (9,4.5) {\small$s_4$} edge[<-,thick] (s3-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s1-3) at (10,0) {\small$s_1$} edge[<-,thick] (s2-3);
  \node (s3-3) at (10,3) {\small$s_3$} edge[<-,thick] (s4-3)  edge[<-,thick] (s2-3);
  \node (s2-4) at (11,1.5) {\small$s_2$} edge[<-,thick] (s1-3)  edge[<-,thick] (s3-3);
  \node (s4-4) at (11,4.5) {\small$s_4$} edge[<-,thick,decorate] (s3-3);

  \node (s1-4) at (12,0) {\small$s_1$} edge[<-,thick] (s2-4);
  \node (s3-4) at (12,3) {\small$s_3$} edge[<-,thick,decorate] (s2-4)  edge[<-,thick] (s4-4);
  \node (s2-5) at (13,1.5) {\small$s_2$} edge[<-,thick,decorate] (s1-4)  edge[<-,thick] (s3-4);
  \node (s4-5) at (13,4.5) {\small$s_4$} edge[<-,thick] (s3-4);
  
  \node (s1-5) at (14,0) {\small$s_1$} edge[<-,thick] (s2-5);
  \node (s3-5) at (14,3) {\small$s_3$} edge[<-,thick] (s2-5)  edge[<-,thick] (s4-5);

  \node (s2-6b) at (14.75,1.125) {} edge[thick,densely dotted] (s1-5);
  \node (s2-6a) at (14.75,1.875) {} edge[thick,densely dotted] (s3-5);
  \node (s4-6) at (14.75,4.125) {} edge[thick,densely dotted] (s3-5);

  \node[red,label=south:$\color{red}{\kappa_1}$] at (5,-0.5) {};
  \draw[red,thick,->,densely dashed] (5,-0.5) -- (5,0.15) -- (8,4.65) -> (8,5);
  \fill[blue,fill opacity=0.25,rounded corners] (5.2,1.5) -- (6,0.3) -- (6.8,1.5) -- (6,2.8) -- cycle;
  \fill[blue,fill opacity=0.25,rounded corners] (6.2,3) -- (7,1.8) -- (7.8,3) -- (7,4.2) -- cycle;
  \node (tile1) at (6.2,1.15) {\tiny{$T^{\kappa_1}_1$}};
  \node (tile1) at (7.2,2.65) {\tiny{$T^{\kappa_1}_2$}};

  \node[red,label=south:$\color{red}{\kappa^*_1}$] at (13,-0.35) {};
  \draw[red,thick,->,densely dashed] (13,-0.5) -- (13,0.15) -- (10,4.65) -> (10,5);
  \node[black,label=south:{$\c_1=\c_{Lod}=s_1s_2s_3s_4$}] at (9.5,6.25) {}; 
\end{tikzpicture}

==> Fig7b.tex <==
\begin{tikzpicture}[scale=0.6,decoration={snake,amplitude=.2mm,segment length=1mm},]

  \node (left1) at (4.125,0.1875) {};
  \node (left2a) at (4.125,3.1875) {};
  \node (left2b) at (4.125,2.8125) {};
  
  \draw[thick] (4.1,-0.5) -- (4.1,5);
  \draw[thick] (4.1,-0.5) -- (14.8,-0.5);
  \draw[thick] (4.1,5) -- (14.8,5);
  \draw[thick] (14.8,-0.5) -- (14.8,5);
  
%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s2-1) at (5,1.5) {\small$s_2$} edge[<-,thick,densely dotted] (left1) edge[<-,thick,densely dotted] (left2b);
  \node (s4-1) at (5,4.5) {\small$s_4$} edge[<-,thick,densely dotted] (left2a);
  \node (s1-1) at (6,0) {\small$s_1$} edge[<-,thick] (s2-1);
  \node (s3-1) at (6,3) {\small$s_3$} edge[<-,thick] (s2-1)  edge[<-,thick] (s4-1);
  
  \node (s2-2) at (7,1.5) {\small$s_2$} edge[<-,thick,decorate] (s3-1)  edge[<-,thick,decorate] (s1-1);
  \node (s4-2) at (7,4.5) {\small$s_4$} edge[<-,thick,decorate] (s3-1);
  \node (s1-2) at (8,0) {\small$s_1$} edge[<-,thick] (s2-2);
  \node (s3-2) at (8,3) {\small$s_3$} edge[<-,thick] (s2-2)  edge[<-,thick] (s4-2);
  
  \node (s2-3) at (9,1.5) {\small$s_2$} edge[<-,thick] (s3-2)  edge[<-,thick] (s1-2);
  \node (s4-3) at (9,4.5) {\small$s_4$} edge[<-,thick] (s3-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s1-3) at (10,0) {\small$s_1$} edge[<-,thick] (s2-3);
  \node (s3-3) at (10,3) {\small$s_3$} edge[<-,thick] (s4-3)  edge[<-,thick] (s2-3);
  \node (s2-4) at (11,1.5) {\small$s_2$} edge[<-,thick] (s1-3)  edge[<-,thick] (s3-3);
  \node (s4-4) at (11,4.5) {\small$s_4$} edge[<-,thick] (s3-3);

  \node (s1-4) at (12,0) {\small$s_1$} edge[<-,thick,decorate] (s2-4);
  \node (s3-4) at (12,3) {\small$s_3$} edge[<-,thick,decorate] (s2-4)  edge[<-,thick,decorate] (s4-4);
  \node (s2-5) at (13,1.5) {\small$s_2$} edge[<-,thick] (s1-4)  edge[<-,thick] (s3-4);
  \node (s4-5) at (13,4.5) {\small$s_4$} edge[<-,thick] (s3-4);
  
  \node (s1-5) at (14,0) {\small$s_1$} edge[<-,thick] (s2-5);
  \node (s3-5) at (14,3) {\small$s_3$} edge[<-,thick] (s2-5)  edge[<-,thick] (s4-5);

  \node (s2-6b) at (14.75,1.125) {} edge[thick,densely dotted] (s1-5);
  \node (s2-6a) at (14.75,1.875) {} edge[thick,densely dotted] (s3-5);
  \node (s4-6) at (14.75,4.125) {} edge[thick,densely dotted] (s3-5);

  \node[red,label=south:$\color{red}{\kappa_2}$] at (6.5,-0.5) {};
  \draw[red,thick,->,densely dashed] (6.5,-0.5) -> (6.5,5);
  \fill[blue,fill opacity=0.25,rounded corners] (5.2,1.5) -- (6,0.3) -- (6.8,1.5) -- (6,2.8) -- cycle;
  \fill[blue,fill opacity=0.25,rounded corners] (6.2,3) -- (7,1.8) -- (7.8,3) -- (7,4.2) -- cycle;
  \node (tile1) at (6.0,1.5) {\tiny{$T^{\kappa_2}_1$}};
  \node (tile1) at (7.1,3.0) {\tiny{$T^{\kappa_2}_2$}};

  \node[red,label=south:$\color{red}{\kappa^*_2}$] at (11.5,-0.35) {};
  \draw[red,thick,->,densely dashed] (11.5,-0.5) -> (11.5,5);
  \node[black,label=south:{$\c_2=\c_{alt}=s_2s_1s_4s_3$}] at (9.5,6.25) {};
\end{tikzpicture}

==> Fig8a.tex <==
\begin{tikzpicture}[scale=0.6,decoration={snake,amplitude=.2mm,segment length=1mm},]

  \node (left1) at (4.125,0.1875) {};
  \node (left2a) at (4.125,3.1875) {};
  \node (left2b) at (4.125,2.8125) {};
  
  \draw[thick] (4.1,-0.5) -- (4.1,5);
  \draw[thick] (4.1,-0.5) -- (14.8,-0.5);
  \draw[thick] (4.1,5) -- (14.8,5);
  \draw[thick] (14.8,-0.5) -- (14.8,5);
  
%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s2-1) at (5,1.5) {\small$s_2$} edge[<-,thick,densely dotted] (left1) edge[<-,thick,densely dotted] (left2b);
  \node (s4-1) at (5,4.5) {\small$s_4$} edge[<-,thick,densely dotted] (left2a);
  \node (s1-1) at (6,0) {\small$s_1$} edge[<-,thick,decorate] (s2-1);
  \node (s3-1) at (6,3) {\small$s_3$} edge[<-,thick] (s2-1)  edge[<-,thick] (s4-1);
    
  \node (s2-2) at (7,1.5) {\small$s_2$} edge[<-,thick,decorate] (s3-1)  edge[<-,thick] (s1-1);
  \node (s4-2) at (7,4.5) {\small$s_4$} edge[<-,thick] (s3-1);
  \node (s1-2) at (8,0) {\small$s_1$} edge[<-,thick] (s2-2);
  \node (s3-2) at (8,3) {\small$s_3$} edge[<-,thick] (s2-2)  edge[<-,thick,decorate] (s4-2);
  
  \node (s2-3) at (9,1.5) {\small$s_2$} edge[<-,thick] (s3-2)  edge[<-,thick] (s1-2);
  \node (s4-3) at (9,4.5) {\small$s_4$} edge[<-,thick] (s3-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s1-3) at (10,0) {\small$s_1$} edge[<-,thick] (s2-3);
  \node (s3-3) at (10,3) {\small$s_3$} edge[<-,thick] (s4-3)  edge[<-,thick] (s2-3);
  \node (s2-4) at (11,1.5) {\small$s_2$} edge[<-,thick] (s1-3)  edge[<-,thick] (s3-3);
  \node (s4-4) at (11,4.5) {\small$s_4$} edge[<-,thick,decorate] (s3-3);

  \node (s1-4) at (12,0) {\small$s_1$} edge[<-,thick] (s2-4);
  \node (s3-4) at (12,3) {\small$s_3$} edge[<-,thick,decorate] (s2-4)  edge[<-,thick] (s4-4);
  \node (s2-5) at (13,1.5) {\small$s_2$} edge[<-,thick,decorate] (s1-4)  edge[<-,thick] (s3-4);
  \node (s4-5) at (13,4.5) {\small$s_4$} edge[<-,thick] (s3-4);
  
  \node (s1-5) at (14,0) {\small$s_1$} edge[<-,thick] (s2-5);
  \node (s3-5) at (14,3) {\small$s_3$} edge[<-,thick] (s2-5)  edge[<-,thick] (s4-5);

  \node (s2-6b) at (14.75,1.125) {} edge[thick,densely dotted] (s1-5);
  \node (s2-6a) at (14.75,1.875) {} edge[thick,densely dotted] (s3-5);
  \node (s4-6) at (14.75,4.125) {} edge[thick,densely dotted] (s3-5);

  \node[red,label=south:$\color{red}{\kappa_1}$] at (5,-0.5) {};
  \draw[red,thick,->,densely dashed] (5,-0.5) -- (5,0.15) -- (8,4.65) -> (8,5);
  \fill[blue,fill opacity=0.25,rounded corners] (5.2,1.5) -- (6,0.3) -- (6.8,1.5) -- (6,2.8) -- cycle;
  \fill[blue,fill opacity=0.25,rounded corners] (6.2,3) -- (7,1.8) -- (7.8,3) -- (7,4.2) -- cycle;
  \node (tile1) at (6.2,1.15) {\tiny{$T^{\kappa_1}_1$}};
  \node (tile1) at (7.1,2.5) {\tiny{$T^{\kappa_1}_2$}};
  \node[red,label=south:$\color{red}{\widetilde \kappa_1}$] at (7,-0.33) {};
  \draw[red,thick,->,dashdotdotted] (7,-0.5) -- (7,0.15) -- (8,1.85) -- (6,4.85 )-> (6,5);

  \node[red,label=south:$\color{red}{\kappa^*_1}$] at (13,-0.35) {};
  \draw[red,thick,->,densely dashed] (13,-0.5) -- (13,0.15) -- (10,4.65) -> (10,5);
  
\end{tikzpicture}

==> Fig8b.tex <==
\begin{tikzpicture}[scale=0.6,decoration={snake,amplitude=.2mm,segment length=1mm},]

  \node (left1) at (4.125,0.1875) {};
  \node (left2a) at (4.125,3.1875) {};
  \node (left2b) at (4.125,2.8125) {};
  
  \draw[thick] (4.1,-0.5) -- (4.1,5);
  \draw[thick] (4.1,-0.5) -- (14.8,-0.5);
  \draw[thick] (4.1,5) -- (14.8,5);
  \draw[thick] (14.8,-0.5) -- (14.8,5);
  
%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s2-1) at (5,1.5) {\small$s_2$} edge[<-,thick,densely dotted] (left1) edge[<-,thick,densely dotted] (left2b);
  \node (s4-1) at (5,4.5) {\small$s_4$} edge[<-,thick,densely dotted] (left2a);
  \node (s1-1) at (6,0) {\small$s_1$} edge[<-,thick] (s2-1);
  \node (s3-1) at (6,3) {\small$s_3$} edge[<-,thick] (s2-1)  edge[<-,thick] (s4-1);
  
  \node (s2-2) at (7,1.5) {\small$s_2$} edge[<-,thick,decorate] (s3-1)  edge[<-,thick,decorate] (s1-1);
  \node (s4-2) at (7,4.5) {\small$s_4$} edge[<-,thick,decorate] (s3-1);
  \node (s1-2) at (8,0) {\small$s_1$} edge[<-,thick] (s2-2);
  \node (s3-2) at (8,3) {\small$s_3$} edge[<-,thick] (s2-2)  edge[<-,thick] (s4-2);
  
  \node (s2-3) at (9,1.5) {\small$s_2$} edge[<-,thick] (s3-2)  edge[<-,thick] (s1-2);
  \node (s4-3) at (9,4.5) {\small$s_4$} edge[<-,thick] (s3-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (s1-3) at (10,0) {\small$s_1$} edge[<-,thick] (s2-3);
  \node (s3-3) at (10,3) {\small$s_3$} edge[<-,thick] (s4-3)  edge[<-,thick] (s2-3);
  \node (s2-4) at (11,1.5) {\small$s_2$} edge[<-,thick] (s1-3)  edge[<-,thick] (s3-3);
  \node (s4-4) at (11,4.5) {\small$s_4$} edge[<-,thick] (s3-3);

  \node (s1-4) at (12,0) {\small$s_1$} edge[<-,thick,decorate] (s2-4);
  \node (s3-4) at (12,3) {\small$s_3$} edge[<-,thick,decorate] (s2-4)  edge[<-,thick,decorate] (s4-4);
  \node (s2-5) at (13,1.5) {\small$s_2$} edge[<-,thick] (s1-4)  edge[<-,thick] (s3-4);
  \node (s4-5) at (13,4.5) {\small$s_4$} edge[<-,thick] (s3-4);
  
  \node (s1-5) at (14,0) {\small$s_1$} edge[<-,thick] (s2-5);
  \node (s3-5) at (14,3) {\small$s_3$} edge[<-,thick] (s2-5)  edge[<-,thick] (s4-5);

  \node (s2-6b) at (14.75,1.125) {} edge[thick,densely dotted] (s1-5);
  \node (s2-6a) at (14.75,1.875) {} edge[thick,densely dotted] (s3-5);
  \node (s4-6) at (14.75,4.125) {} edge[thick,densely dotted] (s3-5);

  \node[red,label=south:$\color{red}{\kappa_2}$] at (6.5,-0.5) {};
  \draw[red,thick,->,densely dashed] (6.5,-0.5) -> (6.5,5);
  \fill[blue,fill opacity=0.25,rounded corners] (5.2,1.5) -- (6,0.3) -- (6.8,1.5) -- (6,2.8) -- cycle;
  \fill[blue,fill opacity=0.25,rounded corners] (6.2,3) -- (7,1.8) -- (7.8,3) -- (7,4.2) -- cycle;
  \node (tile1) at (6.0,1.5) {\tiny{$T^{\kappa_2}_1$}};
  \node (tile1) at (7.1,3.0) {\tiny{$T^{\kappa_2}_2$}};
  \node[red,label=south:$\color{red}{\widetilde \kappa_2}$] at (5.5,-0.33) {};
  \draw[red,thick,->,dashdotdotted] (5.5,-0.5) -> (5.5,5);

  \node[red,label=south:$\color{red}{\kappa^*_2}$] at (11.5,-0.35) {};
  \draw[red,thick,->,densely dashed] (11.5,-0.5) -> (11.5,5);
  
\end{tikzpicture}

==> Fig9.tex <==
\begin{tikzpicture}[scale=1,
	 pointille/.style={dashed},
	 axe/.style={color=black, very thick},
	 sommet/.style={inner sep=1pt,circle,draw=blue!95!black,fill=blue!50,thick,anchor=base}]

	\coordinate (0) at (0,0);
	\matrix[matrix of math nodes, column sep=0.25cm,row sep=0.2cm]
	{
	\node[sommet,label=below:s_1] (s1) at (0) {};
	\node[sommet,label=below:s_2] (s2) at (0.8,0) {} edge[<-,very thick] (s1);
	\node[sommet,label=below:{s_{r-1}}] (s3) at (2.0,0) {} edge[<-,dotted,very thick] (s2);
	\node[sommet,label=below:{s_{r}}] (s4) at (2.8,0) {} edge[<-,very thick] (s3);
	\node[sommet,label=below:s_{n-1}] (s5) at (4.0,0) {} edge[<-,dotted, very thick] (s4); 
	\node[sommet,label=left:s_n] (s7) at (2.8,0.8) {} edge[<-,very thick] (s4);&
%
	\node[sommet,label=below:s_1] (s1) at (0) {};
	\node[sommet,label=below:s_2] (s2) at (0.8,0) {} edge[<-,very thick] (s1);
	\node[sommet,label=below:s_{r-1}] (s3) at (2.0,0) {} edge[<-,dotted,very thick] (s2);
	\node[sommet,label=below:{s_{r}}] (s4) at (2.8,0) {} edge[<-,very thick] (s3);
	\node[sommet,label=below:s_{n-1}] (s5) at (4.0,0) {} edge[<-,dotted, very thick] (s4); 
	\node[sommet,label=left:s_n] (s7) at (2.8,0.8) {} edge[->,very thick] (s4);&
%
	\node[sommet,label=below:s_1] (s1) at (0) {};
	\node[sommet,label=below:s_2] (s2) at (0.8,0) {} edge[<-,very thick] (s1);
	\node[sommet,label=below:s_{r-1}] (s3) at (2.0,0) {} edge[<-,dotted,very thick] (s2);
	\node[sommet,label=below:{s_{r}}] (s4) at (2.8,0) {} edge[<-,very thick] (s3);
	\node[sommet,label=below:s_{n-1}] (s5) at (4.0,0) {} edge[->,dotted, very thick] (s4); 
	\node[sommet,label=left:s_n] (s7) at (2.8,0.8) {} edge[<-,very thick] (s4); \\
%
	\node[label=east:{c \in \mathsf{Cox_a}}] at (1.5,0) {}; & 
	\node[label=east:{c \in \mathsf{Cox_b}}] at (1.5,0) {};& 
	\node[label=east:{c \in \mathsf{Cox_c}}] at (1.5,0) {}; \\
	};
\end{tikzpicture}
